Exact distances and measurement allocation for logical Pauli readout

The minimum fault weight of a logical readout depends jointly on data-error persistence, check redundancy and time-boundary constraints. For any binary check matrix $H$ and nonzero parity support $w$, we prove that a repeated-readout model with a zero-syndrome endpoint has exact distance $\min_{w\cdot y=1}[\operatorname{wt}(y)+q\operatorname{wt}(Hy)]$ for at least $q$ wrong readouts. This reduces the search over fault histories to one weighted spatial minimum and gives the minimum repetition count for each adjacent-column check in square Bacon--Shor and generalized Shor readouts. Combining those checks with redundant Gauss-check pair products yields an exact joint distance and an outcome-count optimum within the specified gauged-readout family. At target distance $m$, one round uses $m^2$ outcomes, compared with $m(2m-1)$ for the repeated baseline in the same phenomenological model. For a one-epoch bare-ancilla CNOT implementation, we prove a schedule-dependent distance upper bound by constructing an accepted wrong readout from one gate fault and outcome flips. The bound identifies necessary timing conditions for retaining the target distance and gives matching upper bounds of three for the best tested schedules at both $m=3$ and $m=5$.

==> figures/c1-pair/c1_pair.tikz <==
\begin{tikzpicture}[
    every node/.style={inner sep=1.5pt},
    vert/.style={circle, draw=black!75, fill=black!10, minimum size=5.5pt,
                 inner sep=0pt},
    ed/.style={draw=black!75, line width=0.9pt},
    unshared/.style={draw=black!75, line width=0.9pt},
    slab/.style={font=\normalsize, text=black!80},
    rdg/.style={font=\normalsize, text=black!85},
  ]

  \def\ax{0.0}\def\ay{1.15}
  \def\bx{0.0}\def\by{0.0}
  \def\cx{1.15}\def\cy{1.15}
  \def\dx{1.15}\def\dy{0.0}

  \begin{scope}[shift={(0,0)}]
    \draw[ed] (\ax,\ay) -- (\cx,\cy);
    \draw[ed] (\cx,\cy) -- (\dx,\dy);
    \draw[unshared] (\ax,\ay) -- (\bx,\by);
    \node[vert] at (\ax,\ay) {};
    \node[vert] at (\bx,\by) {};
    \node[vert] at (\cx,\cy) {};
    \node[vert] at (\dx,\dy) {};
    \node[slab, anchor=south east, xshift=-2.5pt, yshift=1.5pt] at (\ax,\ay) {$0$};
    \node[slab, anchor=north east, xshift=-2.5pt, yshift=-2.0pt] at (\bx,\by) {$2$};
    \node[slab, anchor=south west, xshift=2.5pt, yshift=1.5pt] at (\cx,\cy) {$4$};
    \node[slab, anchor=north west, xshift=2.5pt, yshift=-2.0pt] at (\dx,\dy) {$5$};
    \draw[decorate, decoration={brace, amplitude=3.5pt, mirror}, black!60]
      (\bx-0.06,\by-0.62) -- (\dx+0.06,\dy-0.62);
    \node[rdg, anchor=north] at (0.575,-0.80) {$d_X^{\mathrm{phys}}=1$};
  \end{scope}

  \begin{scope}[shift={(2.85,0)}]
    \draw[ed] (\ax,\ay) -- (\cx,\cy);
    \draw[ed] (\cx,\cy) -- (\dx,\dy);
    \draw[unshared] (\bx,\by) -- (\dx,\dy);
    \node[vert] at (\ax,\ay) {};
    \node[vert] at (\bx,\by) {};
    \node[vert] at (\cx,\cy) {};
    \node[vert] at (\dx,\dy) {};
    \node[slab, anchor=south east, xshift=-2.5pt, yshift=1.5pt] at (\ax,\ay) {$0$};
    \node[slab, anchor=north east, xshift=-2.5pt, yshift=-2.0pt] at (\bx,\by) {$2$};
    \node[slab, anchor=south west, xshift=2.5pt, yshift=1.5pt] at (\cx,\cy) {$4$};
    \node[slab, anchor=north west, xshift=2.5pt, yshift=-2.0pt] at (\dx,\dy) {$5$};
    \draw[decorate, decoration={brace, amplitude=3.5pt, mirror}, black!60]
      (\bx-0.06,\by-0.62) -- (\dx+0.06,\dy-0.62);
    \node[rdg, anchor=north] at (0.575,-0.80) {$d_X^{\mathrm{phys}}=2$};
  \end{scope}

\end{tikzpicture}


==> figures/four-term-complex/four_term_complex.tikz <==
\begin{tikzpicture}[
    font=\normalsize,
    >={Stealth[length=1.7mm,width=1.4mm]},
    space/.style={draw=black!65, line width=0.5pt, rounded corners=1.6pt,
                  align=center, inner sep=3pt, minimum width=2.80cm,
                  minimum height=1.20cm},
    maplbl/.style={font=\normalsize, inner sep=1.5pt},
    host/.style={draw=black!55, line width=0.5pt, rounded corners=2pt,
                 fill=black!3},
    ker/.style={draw=black!60, line width=0.5pt, fill=black!16},
    im/.style={draw=black!60, line width=0.5pt, fill=white},
    sub/.style={font=\normalsize, inner sep=1pt},
    law/.style={font=\normalsize, align=left, inner sep=0pt},
  ]

  \node[space] (w) at (0, 0)      {$\Ztwo^{W}$ \\[1pt] components};
  \node[space] (v) at (3.70, 0)   {$\Ztwo^{V}$ \\[1pt] vertices};
  \node[space] (e) at (7.40, 0)   {$\Ztwo^{E}$ \\[1pt] hyperedges};
  \node[space] (c) at (11.10, 0)  {$\Ztwo^{C}$ \\[1pt] cycles};

  \draw[->] (v.west) -- (w.east) node[maplbl, midway, above] {$\delta_2$};
  \draw[->] (e.west) -- (v.east) node[maplbl, midway, above] {$\delta_1$};
  \draw[->] (c.west) -- (e.east) node[maplbl, midway, above] {$\delta_0$};

  \node[law, anchor=west] at (8.95, -2.30)
    {$\delta_1\delta_0 = 0$\\[2pt] $\delta_2\delta_1 = 0$};

  \draw[dashed, black!40, line width=0.4pt] (v.south west) -- (2.60, -1.25);
  \draw[dashed, black!40, line width=0.4pt] (v.south east) -- (6.20, -1.25);
  \draw[host] (2.35, -4.05) rectangle (8.35, -1.25);
  \node[sub, anchor=north west] at (2.50, -1.33) {$\Ztwo^{V}$};
  \draw[ker, fill=black!8] (4.60, -2.70) ellipse [x radius=1.95, y radius=1.00];
  \draw[im]  (5.20, -2.70) ellipse [x radius=1.00, y radius=0.55];
  \fill[even odd rule, fill=black!35]
    (4.60, -2.70) ellipse [x radius=1.95, y radius=1.00]
    (5.20, -2.70) ellipse [x radius=1.00, y radius=0.55];
  \node[sub] at (3.45, -2.70) {$\ker\delta_2$};
  \node[sub] at (5.20, -2.70) {$\mathrm{im}\,\delta_1$};
  \node[sub, anchor=east] at (1.95, -2.45) {$d_1^{\bullet}$};
  \draw[->] (2.10, -2.50) -- (3.25, -3.28);

\end{tikzpicture}


==> figures/readout-schedule/readout_schedule.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm,>=Stealth,font=\normalsize]
\node[anchor=west,font=\bfseries] at (-0.28,1.85) {(a)};
\node[anchor=west] at (0,1.25) {Gauss};
\node[anchor=west] at (0,0.65) {Pairs};
\node[anchor=west] at (0,0.05) {Original};
\foreach \x/\a/\b/\c in {2.15/1/1/0,2.75/0/1/0,3.35/0/0/0} {
  \node[draw,minimum size=0.44cm,inner sep=0pt] at (\x,1.25) {$\a$};
  \node[draw,minimum size=0.44cm,inner sep=0pt] at (\x,0.65) {$\b$};
  \node[draw,minimum size=0.44cm,inner sep=0pt] at (\x,0.05) {$\c$};
}
\node[anchor=west,font=\bfseries] at (4.25,1.85) {(b)};
\node[draw,rounded corners,minimum width=2.85cm,minimum height=0.62cm,inner xsep=6pt] (originalstage) at (6.25,1.25) {Original checks};
\node[draw,rounded corners,minimum width=2.50cm,minimum height=0.62cm,inner xsep=6pt] (gaussstage) at (9.65,1.25) {Gauss checks};
\node[draw,rounded corners,minimum width=2.70cm,minimum height=0.62cm,inner xsep=6pt] (pairstage) at (13.00,1.25) {Pair products};
\draw[->,shorten <=3pt,shorten >=3pt] (originalstage.east) -- (gaussstage.west);
\draw[->,shorten <=3pt,shorten >=3pt] (gaussstage.east) -- (pairstage.west);
\draw[->] (4.95,-0.50) -- (14.25,-0.50);
\draw (8.95,0.40) -- (10.75,0.40);
\draw (9.65,0.40) -- (9.65,-0.50);
\fill (9.65,0.40) circle (0.045);
\draw[fill=white] (9.65,-0.50) circle (0.13);
\draw (9.52,-0.50) -- (9.78,-0.50);
\draw (9.65,-0.63) -- (9.65,-0.37);
\draw[dashed,rounded corners=1.5pt] (9.95,-0.78) rectangle (10.45,0.68);
\node[draw,fill=white,minimum size=0.34cm,inner sep=0pt] at (10.20,0.40) {$Z$};
\node[draw,fill=white,minimum size=0.34cm,inner sep=0pt] at (10.20,-0.50) {$Z$};
\node[anchor=west,font=\small] at (10.60,-0.05) {single fault};
\node[anchor=east] at (4.80,-0.50) {$q_0$};
\node[anchor=east] at (8.75,0.40) {$A_0$ ancilla};
\end{tikzpicture}


==> figures/two-component/two_component.tikz <==
\begin{tikzpicture}[
  font=\normalsize,
  >={Stealth[length=1.6mm,width=1.3mm]},
  title/.style={anchor=west,inner sep=0pt},
  tag/.style={inner sep=0pt},
  data/.style={circle,draw=black!70,fill=black!8,minimum size=0.38cm,inner sep=0pt},
  active/.style={data,draw=black,line width=1.1pt,fill=black!24},
  anc/.style={rectangle,draw=black!65,fill=white,minimum size=0.22cm,inner sep=0pt},
  activeanc/.style={anc,draw=black,line width=1.1pt,fill=black!24},
  edge/.style={draw=black!55,line width=0.5pt},
  heavy/.style={draw=black!85,line width=1.3pt},
  cut/.style={draw=black!60,dashed,line width=0.5pt},
  cell/.style={rectangle,draw=black!38,fill=white,minimum size=0.36cm,inner sep=0pt},
  xcell/.style={cell,draw=black!65,fill=black!12},
  zcell/.style={cell,draw=black!65,fill=black!24},
  fcell/.style={cell,draw=red!75!black,fill=red!20,line width=0.85pt},
  detector/.style={draw=black!50,line width=0.45pt},
  band/.style={fill=black!4,draw=none}
]

\begin{scope}[shift={(0,4.75)}]
\node[title] at (0,3.75) {(a) Gauss checks};
\draw[edge] (0.50,3.05) -- (3.10,3.05) -- (3.10,0.45) -- (0.50,0.45) -- cycle;
\draw[heavy] (0.50,3.05) -- (1.80,3.05);
\draw[heavy] (0.50,3.05) -- (0.50,1.75);
\node[active] at (0.50,3.05) {$1$};
\node[data] at (3.10,3.05) {$2$};
\node[data] at (3.10,0.45) {$3$};
\node[data] at (0.50,0.45) {$4$};
\node[activeanc] at (1.80,3.05) {};
\node[anc] at (3.10,1.75) {};
\node[anc] at (1.80,0.45) {};
\node[activeanc] at (0.50,1.75) {};
\node[tag,anchor=south] at (1.80,3.21) {$12$};
\node[tag,anchor=west] at (3.28,1.75) {$23$};
\node[tag,anchor=north] at (1.80,0.28) {$34$};
\node[tag,anchor=east] at (0.33,1.75) {$41$};
\node[data,minimum size=0.26cm] at (0.50,-0.28) {};
\node[tag,anchor=west] at (0.73,-0.28) {data};
\node[anc] at (2.00,-0.28) {};
\node[tag,anchor=west] at (2.23,-0.28) {ancilla};
\end{scope}

\begin{scope}[shift={(0,0.20)}]
\node[title] at (0,3.75) {(b) Graph cut};
\draw[edge] (0.50,3.05) -- (3.10,3.05) -- (3.10,0.45) -- (0.50,0.45) -- cycle;
\draw[heavy] (0.50,3.05) -- (0.50,0.45);
\draw[heavy] (3.10,3.05) -- (3.10,0.45);
\node[data] at (0.50,3.05) {$1$};
\node[data] at (3.10,3.05) {$2$};
\node[data] at (3.10,0.45) {$3$};
\node[data] at (0.50,0.45) {$4$};
\node[anc] at (1.80,3.05) {};
\node[activeanc] at (3.10,1.75) {};
\node[anc] at (1.80,0.45) {};
\node[activeanc] at (0.50,1.75) {};
\draw[cut] (0.10,1.75) -- (3.50,1.75);
\node[tag] at (1.80,2.21) {$S$};
\node[tag] at (1.80,1.29) {$S^{\mathsf c}$};
\end{scope}

\begin{scope}[shift={(4.20,3.85)}]
\node[title] at (0,4.65) {(c) Spatial checks};
\node[tag] at (2.21,4.10) {data};
\node[tag] at (4.29,4.10) {ancillas};
\draw[edge] (1.30,3.87) -- (3.12,3.87);
\draw[edge] (3.38,3.87) -- (5.20,3.87);
\foreach \label/\x in {1/1.43,2/1.95,3/2.47,4/2.99,12/3.51,23/4.03,34/4.55,41/5.07}
  {\node[tag] at (\x,3.63) {$\label$};}
\foreach \label/\y in {A_1/3.15,A_2/2.67,A_3/2.19,A_4/1.71,B_C/1.13}
  {\node[tag,anchor=east] at (1.00,\y) {$\label$};}
\foreach \y in {3.15,2.67,2.19,1.71,1.13}
  {\foreach \x in {1.43,1.95,2.47,2.99,3.51,4.03,4.55,5.07}
    {\node[cell] at (\x,\y) {};}}
\foreach \x/\y in {1.43/3.15,3.51/3.15,5.07/3.15,1.95/2.67,3.51/2.67,4.03/2.67,2.47/2.19,4.03/2.19,4.55/2.19,2.99/1.71,4.55/1.71,5.07/1.71}
  {\node[xcell] at (\x,\y) {$X$};}
\foreach \x in {3.51,4.03,4.55,5.07}
  {\node[zcell] at (\x,1.13) {$Z$};}
\draw[edge] (3.25,3.85) -- (3.25,0.89);
\end{scope}

\begin{scope}[shift={(4.20,0)}]
\node[title] at (0,4.10) {(d) Measurement faults};
\foreach \x in {1.40,2.50,3.60,4.70}
  {\fill[band] (\x-0.35,1.51) rectangle (\x+0.35,3.57);}
\foreach \label/\y in {A_1/3.32,A_2/2.82,A_3/2.32,A_4/1.82}
  {\node[tag,anchor=east] at (0.78,\y) {$\label$};
   \foreach \x in {1.58,2.68,3.78}
     {\draw[detector] (\x,\y) -- ++(0.74,0);}}
\foreach \y in {2.82,2.32,1.82}
  {\foreach \x in {1.40,2.50,3.60,4.70}
    {\node[cell] at (\x,\y) {$0$};}}
\foreach \x in {1.40,2.50,3.60,4.70}
  {\node[fcell] at (\x,3.32) {$1$};}
\foreach \x in {1.95,3.05,4.15}
  {\node[tag] at (\x,3.67) {$0$};
   \draw[->,detector] (\x,3.54) -- (\x,3.36);}
\node[tag,anchor=west] at (5.17,3.67) {$D_{1,t}$};
\node[tag,anchor=west,text=red!75!black] at (5.17,3.32) {$z_{1,t}$};
\draw[->,edge] (0.95,1.36) -- (5.70,1.36);
\foreach \label/\x in {1/1.40,2/2.50,3/3.60,4/4.70}
  {\draw[edge] (\x,1.36) -- (\x,1.46);
   \node[tag,anchor=north] at (\x,1.24) {$\label$};}
\node[tag,anchor=west] at (5.75,1.36) {rounds};
\draw[edge] (1.05,0.82) -- (1.05,0.67) -- (5.05,0.67) -- (5.05,0.82);
\node[tag,anchor=north] at (3.05,0.58) {$T=4,\quad\ell_t=-\ell$};
\end{scope}

\end{tikzpicture}

